CT-CLIP Representations for Multimodal Lung Cancer Survival Prediction

Accurate prognosis prediction is important for treatment planning in lung cancer, but deep learning-driven survival modelling is often limited by the scarcity of curated imaging cohorts with reliable outcome data. This study evaluates whether representations from a domain-specific foundation model can be used for multimodal survival prediction in data-constrained clinical settings. We assess the foundation model CT-CLIP as a feature extractor for pretreatment computed tomography images and clinical variables from 242 diagnosed lung cancer patients. The evaluation includes adaptation strategies based on frozen encoders, full fine-tuning, and low-rank adaptation, together with modality ablations and comparisons with clinical and multimodal baselines. The results show that a frozen CT-CLIP model combined with a trainable lightweight survival head outperforms the clinical baseline and achieves comparable or improved performance relative to other multimodal approaches, and separates patients into clinically meaningful high- and low-risk groups.

==> combined.tex <==

\newsavebox\Cox
\sbox\Cox{\input{cox}}

\newsavebox\CLIP
\sbox\CLIP{\input{clip}}

\begin{tikzpicture}
        \node[inner sep=0pt](E){\usebox{\Cox}};
        \node(T)[right= -0.1cm of E.south east, anchor = south west,inner sep=0pt]{\usebox{\CLIP}};   
\end{tikzpicture}

==> network.tex <==
\begin{tikzpicture}
\tikzset{trapezium stretches=true}
  
  % Image branch
  \draw[rounded corners=8pt, fill=gray!15, draw=gray!30] (-0.4,2.2) rectangle (4.6,4.2);
  \node[anchor=west] at (-0.3,4.05) {\scriptsize \textit{CT volume}};
  \node[anchor=west] at (2.3,4.05) {\scriptsize \textit{Image encoder}};
  
  \node[scale=0.5] (ct_volume) at (0.5,3.2) {\input{cube.tex}};

  \node[inner sep=0pt] at (0.325,3.025)
  {\includegraphics[width=0.99cm]{ct_lung_use.png}};

  \node [enc node=black,  minimum width=1.4cm, minimum height=1.3cm, shape border rotate=270]  at (3, 3.2)  (image_encoder)  {\scriptsize ViT};

  \node[fill=black!30, draw=white, rectangle, minimum width=0.2cm, minimum height=1.5cm, align=center, rounded corners] at (4.2,3.2) (proj_image) {};
  \def\r{0.07}
  \foreach \y in {2.6,2.8,3.0,3.2,3.4,3.6,3.8} {
    \draw[fill=black!60, draw=black!60] (4.2,\y) circle (\r);
  }

  % Text branch
  \draw[rounded corners=8pt, fill=gray!20, draw=gray!30] (-3.1,0) rectangle (4.6,2);
  \node[anchor=west] at (-3,1.85) {\scriptsize \textit{Clinical data}};
  \node[anchor=west] at (2.4,1.85) {\scriptsize \textit{Text encoder}};
  
  \node[draw=black, fill=white, rectangle, minimum width=0.2cm, minimum height=1cm, align=left, text width=1.1cm] at (-2.2,1) (tabular_data) {\tiny
    -Sex\\
    -Diagnosis\\
    -Stage\\
    -Location\\
    ...\\
  };

  \node[draw=black, fill=white, rectangle, minimum width=0.2cm, minimum height=0.5cm, align=left, rounded corners, text width=2.8cm] at (0.425,1) (clinical_notes) {
    \tiny
    Male lung cancer patient.\\
    The patient is diagnosed\\
    with adenocarcinoma,\\
    overall stage IIA. The \\
    cancer is in the right \\
    lung upper lobe...\\
    };

  \node[enc node=black,  minimum width=1.4cm, minimum height=1.3cm, shape border rotate=270]  at (3, 1) (text_encoder) {\scriptsize BERT};

  \node[fill=black!30, draw=white, rectangle, minimum width=0.2cm, minimum height=1.5cm, align=center, rounded corners] at (4.2,1) (proj_text) {};
  \def\r{0.07}
  \foreach \y in {0.4,0.6,0.8,1,1.2,1.4,1.6} {
    \draw[fill=black!60, draw=black!60] (4.2,\y) circle (\r);
  }

  % Concatenation
  \node at (5.0, 2.1) (concat) {\(\oplus\)};

  % MLP
  \node[fill=black!5, draw=black!90, rectangle, minimum width=0.8cm, minimum height=1cm, align=center, rounded corners] at (6.5,2.1) (deepsurv) {\scriptsize DeepSurv};

  % Risk
  \node  at (8.2, 2.1) (risk_score) {\textbf{$h_\theta(x)$}};
  \node[anchor=west] at (7.55,2.5) {\scriptsize \textit{Log-risk}};

  % Arrows
  \draw[-latex,thick] (ct_volume.east) -- (image_encoder.west);
  \draw[-latex,thick] (image_encoder.east) -- (proj_image.west);
  \draw[-,thick] (proj_image.east) -- (5,3.2);
  \draw[-latex,thick] (5,3.2) -- (concat.north);
  \draw[-latex,thick] (tabular_data.east) -- (clinical_notes.west);
  \draw[-latex,thick] (clinical_notes.east) -- (text_encoder.west);
  \draw[-latex,thick] (text_encoder.east) -- (proj_text.west);
  \draw[-,thick] (proj_text.east) -- (5,1);
  \draw[-latex,thick] (5,1) -- (concat.south);
  \draw[-latex,thick] (concat.east) -- (deepsurv.west);
  \draw[-latex,thick] (deepsurv.east) -- (risk_score.west);
  
\end{tikzpicture}
